Force-induced desorption of 3-star polymers in two dimensions

We investigate the phase diagram of a self-avoiding walk model of a 3-star polymer in two dimensions, adsorbing at a surface and being desorbed by the action of a force. We show rigorously that there are four phases: a free phase, a ballistic phase, an adsorbed phase and a mixed phase where part of the 3-star is adsorbed and part is ballistic. We use both rigorous arguments and Monte Carlo methods to map out the phase diagram, and investigate the location and nature of the phase transition boundaries. In two dimensions, only two of the arms can be fully adsorbed in the surface and this alters the phase diagram when compared to 3-stars in three dimensions.

==> figure01.tex <==

\beginpicture
\setcoordinatesystem units <1.5pt,1.5pt>
\setplotarea x from -30 to 100, y from  0 to 105
\setplotarea x from 0 to 100, y from  0 to 100

\setcoordinatesystem units <1.5pt,1.5pt> point at -40 0 
\color{Tan}
\setplotsymbol ({\Large$\bullet$})
\plot -30 0 130 0  /

\color{red}
\setplotsymbol ({\LARGE.})
\arrow <10pt> [.2,.67] from 40 80 to 40 100
\put {\LARGE$F$} at 47 90

\setplotsymbol ({\large$\bullet$})
\color{RoyalBlue}
\setquadratic
\plot 50 50 40 20 30 22 20 24 10 0  /
\plot 50 50 30 45 20 60 20 70 25 75 35 76 40 80 /
\plot 50 50 55 45 60 25  65 8 70 3 75 6 80 8 85 8 90 5 95 3 100 7  /


\color{Sepia}
\multiput {\scalebox{1.5}{{\huge$\bullet$}}} at 50 50 /
\color{black}
\multiput {\scalebox{1.25}{{\huge$\bullet$}}} at 10 0 /
\color{blue}
\multiput {{\huge$\bullet$}} at 40 80 100 7 /

\color{black}
\normalcolor

\endpicture
